Successive-Cancellation Flip Decoding of Polar Codes with a Simplified Restart Mechanism

Polar codes are a class of error-correcting codes that provably achieve the capacity of practical channels. The successive-cancellation flip (SCF) decoder is a low-complexity decoder that was proposed to improve the performance of the successive-cancellation (SC) decoder as an alternative to the high-complexity successive-cancellation list (SCL) decoder. The SCF decoder improves the error-correction performance of the SC decoder, but the variable execution time and the high worst-case execution time pose a challenge for the realization of receivers with fixed-time algorithms. The dynamic SCF (DSCF) variation of the SCF decoder further improves the error-correction performance but the challenge of decoding delay remains. In this work, we propose a simplified restart mechanism (SRM) that reduces the execution time of SCF and DSCF decoders through conditional restart of the additional trials from the second half of the codeword. We show that the proposed mechanism is able to improve the execution time characteristics of SCF and DSCF decoders while providing identical error-correction performance. For a DSCF decoder that can flip up to 3 simultaneous bits per decoding trial, the average execution time, the average additional execution time and the execution-time variance are reduced by approximately 31%, 37% and 57%, respectively. For this setup, the mechanism requires approximately 3.9% additional memory.

==> diagrams/Mem_struc.tex <==
\begin{tikzpicture}[]

%% SC
\node [draw, fill=yellow!20, rectangle, align=center, inner sep=3pt,
minimum height=0.7cm, minimum width=1.3cm] (llr_ch) at (0.3,0) {$\bm{\alpha}_{\text{ch}}$}; 

\node [draw, fill=yellow!20, rectangle, align=center, inner sep=3pt,
minimum height=0.7cm, minimum width=1.3cm] (llr_int) at (0.3,-1.5) {$\bm{\alpha}_{\text{int}}$}; 

\node [draw, rectangle, fill=yellow!20, align=center, inner sep=3pt, minimum height=0.7cm, minimum width=1.3cm] (ps) at (2.4,0.0) {$\bm{\beta}$}; 

\node [draw, rectangle, fill=yellow!20, align=center, inner sep=3pt, minimum height=0.7cm, minimum width=1.3cm] (uhat) at (2.4,-1.5) {$\bm{\hat{u}}$}; 

\node [draw, fill=MyBlue!30, rectangle, align=center, inner sep=3pt, minimum height=0.7cm, minimum width=1.3cm] (metr_flip) at ($(ps.east)+(1.6,0)$) {$\bm{\mathcal{M}}_{\text{flip}}$}; 
\node [draw, fill=MyBlue!30, rectangle, align=center, inner sep=3pt, minimum height=0.7cm, minimum width=1.3cm] (bit_flip) at ($(uhat.east)+(1.6,0)$) {$\bm{\mathcal{B}}_{\text{flip}}$}; 


\node [draw, fill=red!20, rectangle, align=center, inner sep=3pt, minimum height=0.7cm, minimum width=1.3cm] (ps_rest) at ($(metr_flip.east)+(1.6,0)$) {$\bm{\beta}_{\text{rest}}$}; 
\node [draw, fill=red!20, rectangle, align=center, inner sep=3pt, minimum height=0.7cm, minimum width=1.3cm] (uhat_rest) at ($(bit_flip.east)+(1.6,0)$) {$\bm{\hat{u}}_{\text{rest}}$}; 

%% Memory lengths
%%% SC
\draw [<->] ($(llr_ch.south)+(-0.6,-0.2)$) -- node[below,font=\footnotesize]{$Q_{\text{ch}}$} ($(llr_ch.south)+(0.6,-0.2)$);
\draw [<->] ($(llr_ch.west)+(-0.2,-0.35)$) -- node[above,rotate=90,font=\footnotesize]{$N$}($(llr_ch.west)+(-0.2,0.35)$);

\draw [<->] ($(llr_int.west)+(-0.2,-0.35)$) -- node[above,rotate=90,font=\footnotesize]{$N-1$}($(llr_int.west)+(-0.2,0.35)$);
\draw [<->] ($(llr_int.south)+(-0.6,-0.2)$) -- node[below,font=\footnotesize]{$Q_{\text{int}}$} ($(llr_int.south)+(0.6,-0.2)$);

\draw [<->] ($(ps.south)+(-0.6,-0.2)$) -- node[below,font=\footnotesize]{$1$} ($(ps.south)+(0.6,-0.2)$);
\draw [<->] ($(ps.west)+(-0.2,-0.35)$) -- node[above,rotate=90,font=\footnotesize]{$N-1$}($(ps.west)+(-0.2,0.35)$);

\draw [<->] ($(uhat.south)+(-0.6,-0.2)$) -- node[below,font=\footnotesize]{$1$} ($(uhat.south)+(0.6,-0.2)$);
\draw [<->] ($(uhat.west)+(-0.2,-0.35)$) -- node[above,rotate=90,font=\footnotesize]{$N$}($(uhat.west)+(-0.2,0.35)$);

%%% SCF
\draw [<->] ($(metr_flip.south)+(-0.6,-0.2)$) -- node[below,font=\footnotesize]{$Q_{\text{flip}}$}($(metr_flip.south)+(0.6,-0.2)$);
\draw [<->] ($(metr_flip.west)+(-0.2,-0.35)$) -- node[above,rotate=90,font=\footnotesize]{$T_{\text{max}}-1$} ($(metr_flip.west)+(-0.2,0.35)$);

\draw [<->] ($(bit_flip.south)+(-0.6,-0.2)$) -- node[below,font=\footnotesize]{$\omega \times n$} ($(bit_flip.south)+(0.6,-0.2)$);
\draw [<->] ($(bit_flip.west)+(-0.2,-0.38)$) -- node[above,rotate=90,font=\footnotesize]{$T_{\text{max}}-1$}($(bit_flip.west)+(-0.2,0.38)$);

%%% SCF SRM
\draw [<->] ($(ps_rest.south)+(-0.64,-0.2)$) -- node[below]{$1$} ($(ps_rest.south)+(0.65,-0.2)$);
\draw [<->] ($(ps_rest.west)+(-0.2,-0.35)$) -- node[above,rotate=90,font=\footnotesize]{$\nicefrac{N}{2}$}($(ps_rest.west)+(-0.2,0.35)$);

\draw [<->] ($(uhat_rest.south)+(-0.65,-0.2)$) -- node[below]{$1$} ($(uhat_rest.south)+(0.65,-0.2)$);
\draw [<->] ($(uhat_rest.west)+(-0.2,-0.35)$) -- node[above,rotate=90,font=\footnotesize]{$\nicefrac{N}{2}$}($(uhat_rest.west)+(-0.2,0.35)$);

%% Dashed borders
%% SC
\node [font=\footnotesize] (sc_lab) at ($(llr_ch.north) + (-1.1,0.52)$) {\gls{sc}}; 

\draw[dashed] ($(llr_ch.north) + (-1.3,0.3)$) -| ($(uhat.south east)+(0.2,-0.7)$) -| ($(llr_ch.north) + (-1.3,0.3)$);

%SCF
\node [font=\footnotesize] (scf_lab) at ($(llr_ch.north) + (-1.15,0.95)$) {\gls{scf}};

\draw[dashed] ($(llr_ch.north) + (-1.5,0.75)$) -| ($(bit_flip.south east)+(0.2,-0.9)$) -|  ($(llr_ch.north) + (-1.5,0.75)$);

% SCF-SRM
\node [font=\footnotesize] (scf_srm_lab) at ($(llr_ch.north) + (-0.7,1.3)$) {\gls{scf} w. \gls{srm}}; 

%\draw[dashed] ($(llr_ch.north) + (-1.9,1.1)$) -- ($(llr_ch.north)+(5.8,1.1)$) -- ($(llr_ch.north)+(5.8,-4.8)$) -- ($(metr_flip.south) + (-1.9,-0.9)$) -- ($(llr_ch.north) + (-1.9,1.1)$);
\draw[dashed] ($(llr_ch.north) + (-1.7,1.1)$) -| ($(uhat_rest.south east)+(0.2,-1.1)$) -| ($(llr_ch.north) + (-1.7,1.1)$);

\end{tikzpicture}

==> diagrams/sc_tree.tex <==
\begin{tikzpicture}[]

\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_0$}] (u0) at (0,0){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_1$}] (u1) at (0.6,0){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_2$}] (u2) at (1.2,0){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_3$}, fill=black] (u3) at (1.8,0){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_4$}] (u4) at (2.4,0){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_5$}, fill=black] (u5) at (3.0,0){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_6$}, fill=black] (u6) at (3.6,0){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_7$}, fill=black] (u7) at (4.2,0){};

\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, fill=gray!50!white] (n10) at (0.3,0.5){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, fill=gray!50!white] (n11) at (1.5,0.5){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, fill=gray!50!white] (n12) at (2.7,0.5){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, fill=gray!50!white] (n13) at (3.9,0.5){};
%
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, fill=gray!50!white] (n20) at (0.9,1.0){};
\node [draw, circle, color=green,  line width=0.8pt, inner sep=0.05 cm, fill=gray!50!white] (n21) at (3.3,1.0){\textcolor{black}{\footnotesize{$v$}}};
%
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, fill=gray!50!white] (n30) at (2.1,1.5){};

\node[inner sep=0] (s00) at (-0.7, 1.9) {\small{$s$}};
\draw ($(s00.south)+(-0.1,-0.07)$)--($(s00.south)+(0.1,-0.07)$);

\node[inner sep=2] (s3) at (-0.7, 1.5) {\footnotesize{$3$}};
\node[inner sep=2] (s2) at (-0.7, 1.0) {\footnotesize{$2$}};
\node[inner sep=2] (s1) at (-0.7, 0.5) {\footnotesize{$1$}};
\node[inner sep=2] (s0) at (-0.7, 0.00) {\footnotesize{$0$}};
 \draw[dotted] (s3)--(n30);
 \draw[dotted] (s2)--(n20);
 \draw[dotted] (s1)--(n10);
 \draw[dotted] (s0)--(u0);
%
\draw (u0) -- node{}(n10);
\draw (u1) -- node{}(n10);
\draw (u2) -- node{}(n11);
\draw (u3) -- node{}(n11);
\draw (u4) -- node{}(n12);
\draw (u5) -- node{}(n12);
\draw (u6) -- node{}(n13);
\draw (u7) -- node{}(n13);
%
\draw [line width=0.8pt] (n10) -- node{}(n20);
\draw [line width=0.8pt] (n11) -- node{}(n20);
\draw [line width=0.8pt] (n12) -- node{}(n21);
\draw [line width=0.8pt] (n13) -- node{}(n21);
%
\draw [line width=1.2pt] (n20) -- node{}(n30);
\draw [line width=1.2pt] (n21) -- node{}(n30);
%
\draw [-latex] (2.3,1.56) -- node[anchor=south] {\footnotesize{$\bm{\alpha}_{v}$}}(3.2,1.2);
%\draw [dashed, -latex] (3.0,1.0) -- node[anchor=north east] {\footnotesize{$\beta_v$}}(2.2,1.33);

\draw [-latex] (3.1,0.95) -- node{} (2.75,0.68);
\draw [-latex] (2.9,0.55) -- node{} (3.2,0.79);
\draw [-latex] (3.5,0.95) -- node{} (3.85,0.68);
\draw [-latex] (3.7,0.55) -- node{} (3.4,0.79);

\node [] (al) at (2.8,0.93){\footnotesize{$\alpha_l$}};
\node [] (ar) at (3.8,0.93){\footnotesize{$\alpha_r$}};
\node [] (bl) at (3.1,0.45){\footnotesize{$\beta_l$}};
\node [] (br) at (3.6,0.45){\footnotesize{$\beta_r$}};

\end{tikzpicture}

==> figures/Aver_exec_time_lowerate_fer_log.tex <==
\begin{tikzpicture}

  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

   \begin{semilogyaxis}[%
    width=\columnwidth,
    height=\plotfigureheight\columnwidth,
    xmin=3.2e-04, xmax=1.05e-01,
    xlabel={Frame-error rate},
    xlabel style={yshift=0.4em},
    ymin=2e3, ymax=2e5,
    x dir=reverse,
    xmode=log,
    ylabel style={yshift=-0.1em},
    ylabel={Avg. Exec. Time, $\mathcal{L}_{\text{SCF}}$},
    xlabel style={yshift=-0.2em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(1.0,1.0)},anchor=north east},
    legend style={legend columns=2, font=\scriptsize, column sep=0mm, row sep=-0.5mm}, 
    mark size=1.8pt, mark options=solid,
    ] 
    
 \addplot [line width=0.8pt, mark=diamond, color=black]
 table[x=fer,y=execav]{data/scf/fer_scf_lowr_aver_exec_time_log.tex};
  \addlegendentry{\gls{scf}}
  
  \addplot [dashed, line width=0.8pt, mark=diamond, color=black]
 table[x=fer,y=execavsrm]{data/scf/fer_scf_lowr_aver_exec_time_log.tex};
  \addlegendentry{\gls{scf} w. \gls{srm}}
 
  \addplot [line width=0.8pt, mark=pentagon, color=red]
 table[x=fer,y=execav]{data/dscf1/fer_dscf1_lowr_aver_exec_time_log.tex};
  \addlegendentry{\gls{dscf}-1}
  
  \addplot [dashed, line width=0.8pt, mark=pentagon, color=red]
 table[x=fer,y=execavsrm]{data/dscf1/fer_dscf1_lowr_aver_exec_time_log.tex};
  \addlegendentry{\gls{dscf}-1 w. \gls{srm}}
  
  
  \addplot [line width=0.8pt, mark=triangle, color=MyBlue]
 table[x=fer,y=execav]{data/dscf2/fer_dscf2_lowr_aver_exec_time_log.tex};
  \addlegendentry{\gls{dscf}-2}
  
  \addplot [dashed, line width=0.8pt, mark=triangle, color=MyBlue]
 table[x=fer,y=execavsrm]{data/dscf2/fer_dscf2_lowr_aver_exec_time_log.tex};
  \addlegendentry{\gls{dscf}-2 w. \gls{srm}}
  
    \addplot [line width=0.8pt, mark=square, color=MyDarkGreen]
  table[x=fer,y=execav]{data/dscf3/fer_dscf3_lowr_aver_exec_time_log.tex};
   \addlegendentry{\gls{dscf}-3}
  
  \addplot [dashed, line width=0.8pt, mark=square, color=MyDarkGreen]
 table[x=fer,y=execavsrm]{data/dscf3/fer_dscf3_lowr_aver_exec_time_log.tex};
  \addlegendentry{\gls{dscf}-3 w. \gls{srm}}
    
    \addplot[color=MyOrange,  mark=none, line width=0.8pt] table[row sep=crcr]{%
    1 3157\\    
    1e-1 3157\\    
    1e-2 3157\\    
    1e-3 3157\\    
    3e-4 3157\\    
    };
    \addlegendentry{\gls{sc}}

\end{semilogyaxis}    
\end{tikzpicture}%

==> figures/FER_SCF_DSCFw_lowerate.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    width=\columnwidth,
    height=\plotfigureheight\columnwidth,
    xmin=0.25, xmax=2.0,
    %xtick={1,2,...,7},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={$\nicefrac{E_b}{N_0},\,\mathrm{dB}$},
    xlabel style={yshift=0.4em},
    ymin=2e-5, ymax=1,
    %ytick={0,1,2,...,10},
    ylabel style={yshift=-0.1em},
    ylabel={Frame-error rate},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend pos=south west,
    %legend style={font=\footnotesize},
    legend style={legend columns=2, font=\footnotesize, column sep=0mm, row sep=-0.5mm},
    mark size=1.6pt, mark options=solid,
    ]
    

\addplot[color=black, mark=diamond, line width=0.8pt, mark size=2.1pt]
    table[row sep=crcr]{%
    0.25  0.533780\\
    0.5   0.401080\\
    0.75  0.276750\\
    1.0   0.178000\\
    1.25  0.102700\\
    1.5   0.054850\\
    1.75  0.026920\\
    2.0   0.011660\\
    2.25  0.004823\\
    2.5   0.001827\\
    };   
    \addlegendentry{\gls{scf}} 
    
    
    \addplot[color=black, dashed,  mark=x, line width=0.8pt, mark size=2.1pt]
    table[row sep=crcr]{%
    0.25  0.533780\\
    0.5   0.401080\\
    0.75  0.276750\\
    1.0   0.178000\\
    1.25  0.102700\\
    1.5   0.054850\\
    1.75  0.026920\\
    2.0   0.011660\\
    2.25  0.004823\\
    2.5   0.001827\\
    };   
    \addlegendentry{\gls{scf} w. \gls{srm}} 


 \addplot[color=red, mark=pentagon, line width=0.8pt, mark size=2.1pt]
    table[row sep=crcr]{%
    0.25  0.544050\\
    0.5   0.398670\\
    0.75  0.268450\\
    1.0   0.163360\\
    1.25  0.087870\\
    1.5   0.042450\\
    1.75  0.019100\\
    2.0   0.007371\\
    2.25  0.002819\\
    2.5   0.001005\\
    2.75  0.000302\\
    };   
    \addlegendentry{\gls{dscf}-1} 


    \addplot[color=red, mark=x, dashed, line width=0.8pt, mark size=2.1pt]
    table[row sep=crcr]{%
    0.25  0.544050\\
    0.5   0.398670\\
    0.75  0.268450\\
    1.0   0.163360\\
    1.25  0.087870\\
    1.5   0.042450\\
    1.75  0.019100\\
    2.0   0.007371\\
    2.25  0.002819\\
    2.5   0.001005\\
    2.75  0.000302\\
    };   
    \addlegendentry{\gls{dscf}-1 w. \gls{srm}} 
    
    
    \addplot[color=MyBlue, mark=triangle, line width=0.8pt, mark size=2.1pt]
    table[row sep=crcr]{%
    0.2500  0.382990\\
    0.5000  0.246460\\
    0.7500  0.140310\\
    1.0000  0.070650\\
    1.2500  0.030570\\
    1.5000  0.011620\\
    1.7500  0.004046\\
    2.0000  0.001174\\
    2.25  0.000329\\
    };   
    \addlegendentry{\gls{dscf}-2} 
    
    \addplot[color=MyBlue, dashed, mark=x, line width=0.8pt, mark size=2.1pt]
    table[row sep=crcr]{%
    0.2500  0.382990\\
    0.5000  0.246460\\
    0.7500  0.140310\\
    1.0000  0.070650\\
    1.2500  0.030570\\
    1.5000  0.011620\\
    1.7500  0.004046\\
    2.0000  0.001174\\
    2.25  0.000329\\
    };   
    \addlegendentry{\gls{dscf}-2 w. \gls{srm}} 

    \addplot[color=MyDarkGreen, mark=square, line width=0.8pt, mark size=2.1pt]
    table[row sep=crcr]{%
    0.2500  0.260600\\
    0.5000  0.146490\\
    0.7500  0.072610\\
    1.0000  0.031110\\
    1.2500  0.011720\\
    1.5000  0.003501\\
    1.7500  0.000986\\
    2.0000  0.000232\\
    };   
    \addlegendentry{\gls{dscf}-3} 


    \addplot[color=MyDarkGreen, dashed, mark=x, line width=0.8pt, mark size=2.1pt]
    table[row sep=crcr]{%
    0.2500  0.260600\\
    0.5000  0.146490\\
    0.7500  0.072610\\
    1.0000  0.031110\\
    1.2500  0.011720\\
    1.5000  0.003501\\
    1.7500  0.000986\\
    2.0000  0.000232\\
    };   
    \addlegendentry{\gls{dscf}-3 w. \gls{srm}} 
    
  \end{semilogyaxis}

\end{tikzpicture}%
